The interplay between mass, volume, \theta, and <\psibar\psi> in N-flavor QED_2

The Schwinger model (QED_2) with N flavors of massive fermions on a circle of circumference L, or equivalently at finite temperature T, is reduced to a quantum mechanical system of N-1 degrees of freedom. With degenerate fermion masses (m) the chiral condensate develops a cusp singularity at $\theta=\pm \pi$ in the limit L -> $\infty$ or T -> 0, which is removed by a large asymmetry in the fermion masses. Physical quantities sensitively depend on the parameter mL or m/T, and the m -> 0 and L -> $\infty$ (or T -> 0) limits do not commute. A detailed analysis is given for N=3.

==> PBPprep.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.26500pt}
%\setlength{\unitlength}{0.17pt}
\begin{picture}(1500,900)(0,0)
%\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{\small 1e-06}}
\thicklines \path(220,146)(230,146)
\thicklines \path(1436,146)(1426,146)
\put(198,146){\makebox(0,0)[r]{}}
\thicklines \path(220,189)(230,189)
\thicklines \path(1436,189)(1426,189)
\put(198,189){\makebox(0,0)[r]{}}
\thicklines \path(220,212)(230,212)
\thicklines \path(1436,212)(1426,212)
\put(198,212){\makebox(0,0)[r]{}}
\thicklines \path(220,222)(240,222)
\thicklines \path(1436,222)(1416,222)
\put(198,222){\makebox(0,0)[r]{\small 1e-05}}
\thicklines \path(220,255)(230,255)
\thicklines \path(1436,255)(1426,255)
\put(198,255){\makebox(0,0)[r]{}}
\thicklines \path(220,298)(230,298)
\thicklines \path(1436,298)(1426,298)
\put(198,298){\makebox(0,0)[r]{}}
\thicklines \path(220,321)(230,321)
\thicklines \path(1436,321)(1426,321)
\put(198,321){\makebox(0,0)[r]{}}
\thicklines \path(220,331)(240,331)
\thicklines \path(1436,331)(1416,331)
\put(198,331){\makebox(0,0)[r]{\small 0.0001}}
\thicklines \path(220,364)(230,364)
\thicklines \path(1436,364)(1426,364)
\put(198,364){\makebox(0,0)[r]{}}
\thicklines \path(220,408)(230,408)
\thicklines \path(1436,408)(1426,408)
\put(198,408){\makebox(0,0)[r]{}}
\thicklines \path(220,430)(230,430)
\thicklines \path(1436,430)(1426,430)
\put(198,430){\makebox(0,0)[r]{}}
\thicklines \path(220,440)(240,440)
\thicklines \path(1436,440)(1416,440)
\put(198,440){\makebox(0,0)[r]{\small 0.001}}
\thicklines \path(220,473)(230,473)
\thicklines \path(1436,473)(1426,473)
\put(198,473){\makebox(0,0)[r]{}}
\thicklines \path(220,517)(230,517)
\thicklines \path(1436,517)(1426,517)
\put(198,517){\makebox(0,0)[r]{}}
\thicklines \path(220,539)(230,539)
\thicklines \path(1436,539)(1426,539)
\put(198,539){\makebox(0,0)[r]{}}
\thicklines \path(220,550)(240,550)
\thicklines \path(1436,550)(1416,550)
\put(198,550){\makebox(0,0)[r]{\small 0.01}}
\thicklines \path(220,582)(230,582)
\thicklines \path(1436,582)(1426,582)
\put(198,582){\makebox(0,0)[r]{}}
\thicklines \path(220,626)(230,626)
\thicklines \path(1436,626)(1426,626)
\put(198,626){\makebox(0,0)[r]{}}
\thicklines \path(220,648)(230,648)
\thicklines \path(1436,648)(1426,648)
\put(198,648){\makebox(0,0)[r]{}}
\thicklines \path(220,659)(240,659)
\thicklines \path(1436,659)(1416,659)
\put(198,659){\makebox(0,0)[r]{\small 0.1}}
\thicklines \path(220,692)(230,692)
\thicklines \path(1436,692)(1426,692)
\put(198,692){\makebox(0,0)[r]{}}
\thicklines \path(220,735)(230,735)
\thicklines \path(1436,735)(1426,735)
\put(198,735){\makebox(0,0)[r]{}}
\thicklines \path(220,757)(230,757)
\thicklines \path(1436,757)(1426,757)
\put(198,757){\makebox(0,0)[r]{}}
\thicklines \path(220,768)(240,768)
\thicklines \path(1436,768)(1416,768)
\put(198,768){\makebox(0,0)[r]{\small 1}}
\thicklines \path(220,801)(230,801)
\thicklines \path(1436,801)(1426,801)
\put(198,801){\makebox(0,0)[r]{}}
\thicklines \path(220,844)(230,844)
\thicklines \path(1436,844)(1426,844)
\put(198,844){\makebox(0,0)[r]{}}
\thicklines \path(220,866)(230,866)
\thicklines \path(1436,866)(1426,866)
\put(198,866){\makebox(0,0)[r]{}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{\small 10}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){\small 1e-07}}
\thicklines \path(281,113)(281,123)
\thicklines \path(281,877)(281,867)
\put(281,68){\makebox(0,0){}}
\thicklines \path(362,113)(362,123)
\thicklines \path(362,877)(362,867)
\put(362,68){\makebox(0,0){}}
\thicklines \path(403,113)(403,123)
\thicklines \path(403,877)(403,867)
\put(403,68){\makebox(0,0){}}
\thicklines \path(423,113)(423,133)
\thicklines \path(423,877)(423,857)
\put(423,68){\makebox(0,0){\small 1e-06}}
\thicklines \path(484,113)(484,123)
\thicklines \path(484,877)(484,867)
\put(484,68){\makebox(0,0){}}
\thicklines \path(564,113)(564,123)
\thicklines \path(564,877)(564,867)
\put(564,68){\makebox(0,0){}}
\thicklines \path(606,113)(606,123)
\thicklines \path(606,877)(606,867)
\put(606,68){\makebox(0,0){}}
\thicklines \path(625,113)(625,133)
\thicklines \path(625,877)(625,857)
\put(625,68){\makebox(0,0){\small 1e-05}}
\thicklines \path(686,113)(686,123)
\thicklines \path(686,877)(686,867)
\put(686,68){\makebox(0,0){}}
\thicklines \path(767,113)(767,123)
\thicklines \path(767,877)(767,867)
\put(767,68){\makebox(0,0){}}
\thicklines \path(808,113)(808,123)
\thicklines \path(808,877)(808,867)
\put(808,68){\makebox(0,0){}}
\thicklines \path(828,113)(828,133)
\thicklines \path(828,877)(828,857)
\put(828,68){\makebox(0,0){\small 0.0001}}
\thicklines \path(889,113)(889,123)
\thicklines \path(889,877)(889,867)
\put(889,68){\makebox(0,0){}}
\thicklines \path(970,113)(970,123)
\thicklines \path(970,877)(970,867)
\put(970,68){\makebox(0,0){}}
\thicklines \path(1011,113)(1011,123)
\thicklines \path(1011,877)(1011,867)
\put(1011,68){\makebox(0,0){}}
\thicklines \path(1031,113)(1031,133)
\thicklines \path(1031,877)(1031,857)
\put(1031,68){\makebox(0,0){\small 0.001}}
\thicklines \path(1092,113)(1092,123)
\thicklines \path(1092,877)(1092,867)
\put(1092,68){\makebox(0,0){}}
\thicklines \path(1172,113)(1172,123)
\thicklines \path(1172,877)(1172,867)
\put(1172,68){\makebox(0,0){}}
\thicklines \path(1214,113)(1214,123)
\thicklines \path(1214,877)(1214,867)
\put(1214,68){\makebox(0,0){}}
\thicklines \path(1233,113)(1233,133)
\thicklines \path(1233,877)(1233,857)
\put(1233,68){\makebox(0,0){\small 0.01}}
\thicklines \path(1294,113)(1294,123)
\thicklines \path(1294,877)(1294,867)
\put(1294,68){\makebox(0,0){}}
\thicklines \path(1375,113)(1375,123)
\thicklines \path(1375,877)(1375,867)
\put(1375,68){\makebox(0,0){}}
\thicklines \path(1416,113)(1416,123)
\thicklines \path(1416,877)(1416,867)
\put(1416,68){\makebox(0,0){}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){\small 0.1}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(30,495){\makebox(0,0)[l]{\shortstack{\kern-2em\hbox{$-\langle\bar\psi\psi\rangle/\mu$}}}}
\put(828,23){\makebox(0,0){{ \lower2em\hbox{$m/\mu$}}}}
\put(1050,530){\makebox(0,0)[l]{${1\over 4\pi}\big(2e^\gamma\big)^{3\over 2}$
\kern-0.5em\hbox{$\sqrt{m\over \mu}$}}}
%\big({m\over \mu}\big)^{1\over 2}$}}
\put(425,222){\makebox(0,0)[l]{${3\over 2\pi}\big({\mu L\over 4\pi}e^\gamma\big)^{2\over 3}{m\over \mu}$}}
\put(519,602){\makebox(0,0)[l]{$\kappa_0$}}
\put(220,160){\circle*{12}}
\put(220,160){\circle*{12}}
\put(245,173){\circle*{12}}
\put(271,187){\circle*{12}}
\put(296,201){\circle*{12}}
\put(321,214){\circle*{12}}
\put(347,228){\circle*{12}}
\put(372,242){\circle*{12}}
\put(397,255){\circle*{12}}
\put(423,269){\circle*{12}}
\put(448,283){\circle*{12}}
\put(473,297){\circle*{12}}
\put(499,310){\circle*{12}}
\put(524,324){\circle*{12}}
\put(549,338){\circle*{12}}
\put(575,352){\circle*{12}}
\put(600,366){\circle*{12}}
\put(625,380){\circle*{12}}
\put(651,394){\circle*{12}}
\put(676,408){\circle*{12}}
\put(701,423){\circle*{12}}
\put(727,438){\circle*{12}}
\put(752,453){\circle*{12}}
\put(777,469){\circle*{12}}
\put(803,485){\circle*{12}}
\put(828,501){\circle*{12}}
\put(853,516){\circle*{12}}
\put(879,529){\circle*{12}}
\put(904,539){\circle*{12}}
\put(929,547){\circle*{12}}
\put(955,555){\circle*{12}}
\put(980,562){\circle*{12}}
\put(1005,568){\circle*{12}}
\put(1031,575){\circle*{12}}
\put(1056,582){\circle*{12}}
\put(1081,589){\circle*{12}}
\put(1107,597){\circle*{12}}
\put(1132,604){\circle*{12}}
\put(1157,611){\circle*{12}}
\put(1183,618){\circle*{12}}
\put(1208,624){\circle*{12}}
\put(1233,631){\circle*{12}}
\put(1259,637){\circle*{12}}
\put(1284,644){\circle*{12}}
\put(1309,651){\circle*{12}}
\put(1335,658){\circle*{12}}
\put(1360,664){\circle*{12}}
\put(1385,672){\circle*{12}}
\put(1411,679){\circle*{12}}
\put(1436,686){\circle*{12}}
\thicklines \path(220,158)(220,158)(232,165)(245,172)(257,178)(269,185)(281,191)(294,198)(306,205)(318,211)(331,218)(343,224)(355,231)(367,238)(380,244)(392,251)(404,258)(417,264)(429,271)(441,277)(453,284)(466,291)(478,297)(490,304)(503,310)(515,317)(527,324)(539,330)(552,337)(564,344)(576,350)(588,357)(601,363)(613,370)(625,377)(638,383)(650,390)(662,396)(674,403)(687,410)(699,416)(711,423)(724,429)(736,436)(748,443)(760,449)(773,456)(785,463)(797,469)(810,476)(822,482)(822,482)(834,489)(846,496)(859,502)(871,509)(883,515)(896,522)(908,529)(920,535)(932,542)(945,549)(957,555)(969,562)(982,568)(994,575)
%\thicklines \path(822,482)(834,489)(846,496)(859,502)(871,509)(883,515)(896,522)(908,529)(920,535)(932,542)(945,549)(957,555)(969,562)(982,568)(994,575)(1006,582)(1018,588)(1031,595)(1043,601)(1055,608)(1068,615)(1080,621)(1092,628)(1104,635)(1117,641)(1129,648)(1141,654)(1153,661)(1166,668)(1178,674)(1190,681)(1203,687)(1215,694)(1227,701)(1239,707)(1252,714)(1264,721)(1276,727)(1289,734)(1301,740)(1313,747)(1325,754)(1338,760)(1350,767)(1362,773)(1375,780)(1387,787)(1399,793)(1411,800)(1424,807)(1436,813)
%\thicklines \path(220,356)(220,356)(232,359)(245,362)(257,366)(269,369)(281,372)(294,376)(306,379)(318,382)(331,386)(343,389)(355,392)(367,395)(380,399)(392,402)(404,405)(417,409)(429,412)(441,415)(453,419)(466,422)(478,425)(490,429)(503,432)(515,435)(527,438)(539,442)(552,445)(564,448)(576,452)(588,455)(601,458)(613,462)(625,465)(638,468)(650,472)(662,475)(674,478)(687,481)(699,485)(711,488)(724,491)(736,495)(748,498)(760,501)(773,505)(785,508)(797,511)(810,515)(822,518)
\thicklines \path(822,518)(834,521)(846,524)(859,528)(871,531)(883,534)(896,538)(908,541)(920,544)(932,548)(945,551)(957,554)(969,558)(982,561)(994,564)(1006,567)(1018,571)(1031,574)(1043,577)(1055,581)(1068,584)(1080,587)(1092,591)(1104,594)(1117,597)(1129,601)(1141,604)(1153,607)(1166,610)(1178,614)(1190,617)(1203,620)(1215,624)(1227,627)(1239,630)(1252,634)(1264,637)(1276,640)(1289,644)(1301,647)(1313,650)(1325,653)(1338,657)(1350,660)(1362,663)(1375,667)(1387,670)(1399,673)(1411,677)(1424,680)(1436,683)
\thicklines \path(220,375)(220,375)(220,375)(245,388)(271,402)(296,415)(321,429)(347,443)(372,456)(397,470)(423,484)(448,497)(473,511)(499,525)(524,538)(549,552)(575,566)(600,579)(625,593)(651,606)(676,620)(701,634)(727,648)(752,661)(777,675)(803,689)(828,704)(853,719)(879,735)(904,751)(929,768)(955,786)(980,804)(1005,822)(1031,841)(1056,860)(1078,877)
\thinlines \path(220,768)(220,768)(232,768)(245,768)(257,768)(269,768)(281,768)(294,768)(306,768)(318,768)(331,768)(343,768)(355,768)(367,768)(380,768)(392,768)(404,768)(417,768)(429,768)(441,768)(453,768)(466,768)(478,768)(490,768)(503,768)(515,768)(527,768)(539,768)(552,768)(564,768)(576,768)(588,768)(601,768)(613,768)(625,768)(638,768)(650,768)(662,768)(674,768)(687,768)(699,768)(711,768)(724,768)(736,768)(748,768)(760,768)(773,768)(785,768)(797,768)(810,768)(822,768)
\thinlines \path(822,768)(834,768)(846,768)(859,768)(871,768)(883,768)(896,768)(908,768)(920,768)(932,768)(945,768)(957,768)(969,768)(982,768)(994,768)(1006,768)(1018,768)(1031,768)(1043,768)(1055,768)(1068,768)(1080,768)(1092,768)(1104,768)(1117,768)(1129,768)(1141,768)(1153,768)(1166,768)(1178,768)(1190,768)(1203,768)(1215,768)(1227,768)(1239,768)(1252,768)(1264,768)(1276,768)(1289,768)(1301,768)(1313,768)(1325,768)(1338,768)(1350,768)(1362,768)(1375,768)(1387,768)(1399,768)(1411,768)(1424,768)(1436,768)
\end{picture}




